Cross Section Measurements of Deuteron Electro-Disintegration at Very High Recoil Momenta and Large 4-Momentum Transfers ($Q^{2}$)

The $^{2}$H$(e,e'p)n$ cross sections have been measured at negative 4-momentum transfers of $Q^{2} = 4.5\pm0.5$ (GeV/c)$^{2}$ and $Q^{2} = 3.5\pm0.5$ (GeV/c)$^{2}$ reaching neutron recoil (missing) momenta up to $p_{\mathrm{r}}\sim$1.0 GeV/c. The data have been obtained at fixed neutron recoil angles $5^{\circ}\leq\theta_{nq}\leq95^{\circ}$ with respect to the 3-momentum transfer $\vec{q}$. The new data agree well with the previous data which reached $p_{\mathrm{r}}\sim550$ MeV/c. At $\theta_{nq}=35^{\circ}$ and $45^{\circ}$, final state interactions (FSI), meson exchange currents (MEC) and isobar configurations (IC) are suppressed and the plane wave impulse approximation (PWIA) provides the dominant cross section contribution. The new data are compared to recent theoretical calculations, and a significant disagreement for recoil momenta $p_{\mathrm{r}}>700$ MeV/c is observed.

==> (inline-0) <==
\begin{tabular}{l l l l l l l l}
%\begin{tabular}{l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020    &       0.03027   &    6.37735E+00      &        33.23        &        3.66       &          3.40        &         5.00        &         33.61 \\               
0.060    &       0.05398   &    2.07666E+00      &        22.38        &        3.66       &          5.18        &         6.34        &         23.26 \\
\hline
\end{tabular}
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020     &      0.02958   &    5.72716E+00      &        18.91       &         3.66        &         3.61        &         5.14        &         19.59  \\              
0.060     &      0.05397   &    2.17760E+00      &        13.01       &         3.66        &         5.46        &         6.57        &         14.57  \\              
0.100     &      0.08841   &    8.09013E-01      &        24.49       &         3.66        &         6.83        &         7.75        &         25.69  \\
\hline
\end{tabular}
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020    &       0.03069   &    5.29384E+00      &        14.29        &        3.66        &         3.41       &          5.00       &          15.14 \\               
0.060    &       0.05562   &    1.95390E+00      &        9.28         &        3.66        &         5.70       &          6.78       &          11.49 \\               
0.100    &       0.09083   &    5.07866E-01      &        14.93        &        3.66        &         7.36       &          8.22       &          17.04 \\
0.420    &       0.42023   &    1.26426E-04      &        37.87        &        3.86        &         0.43       &          3.88       &          38.07 \\               
0.460    &       0.46019   &    8.69872E-05      &        43.33        &        3.98        &         0.55       &          4.02       &          43.51 \\
\hline
\end{tabular}
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020     &      0.02981   &    5.75153E+00      &        12.70        &        3.66       &          2.77        &         4.59         &        13.51   \\             
0.060     &      0.05656   &    1.97889E+00      &        7.55         &        3.66       &          5.60        &         6.69         &        10.09   \\             
0.100     &      0.09245   &    4.77584E-01      &        9.78         &        3.66       &          7.48        &         8.33         &        12.85   \\             
0.140     &      0.12870   &    1.16331E-01      &        25.84        &        3.66       &          7.18        &         8.06         &        27.06   \\             
0.340     &      0.34540   &    2.95606E-04      &        36.50        &        3.86       &          1.07        &         4.00         &        36.72   \\             
0.380     &      0.38192   &    2.09371E-04      &        20.20        &        3.86       &          0.93        &         3.97         &        20.58   \\             
0.420     &      0.42582   &    1.09994E-04      &        18.63        &        4.09       &          1.22        &         4.27         &        19.11   \\             
0.460     &      0.46156   &    9.26702E-05      &        15.50        &        4.09       &          1.16        &         4.25         &        16.07   \\             
0.500     &      0.50001   &    3.99584E-05      &        19.22        &        4.21       &          1.28        &         4.40         &        19.72   \\             
0.540     &      0.53895   &    4.28367E-05      &        16.35        &        4.21       &          1.28        &         4.40         &        16.93   \\             
0.580     &      0.57799   &    3.07679E-05      &        17.99        &        4.21       &          1.30        &         4.41         &        18.52   \\             
0.620     &      0.61847   &    2.82866E-05      &        19.84        &        4.01       &          1.18        &         4.18         &        20.27   \\             
0.660     &      0.65751   &    2.00139E-05      &        27.60        &        4.01       &          1.26        &         4.21         &        27.92   \\             
0.700     &      0.69694   &    2.55271E-05      &        36.10        &        3.90       &          1.08        &         4.05         &        36.33   \\             
0.740     &      0.73689   &    3.82137E-05      &        44.95        &        3.77       &          0.78        &         3.85         &        45.12   \\             
\hline
\end{tabular}
}
\label{tab:redXsec_table_Q2_3to4_35deg}
\end{table}
\begin{table}[H]
\captionsetup{singlelinecheck = false, justification=justified}
\caption{$\theta_{nq}=45\pm5^{\circ}$ at $Q^{2}=3.5\pm0.5$ (GeV/c)$^{2}$}
 \scalebox{1.0}{
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020     &      0.03068   &    6.49330E+00      &        11.19       &         3.66         &        2.46       &          4.41       &          12.03    \\            
0.060     &      0.05804   &    1.80699E+00      &        6.22        &         3.66         &        5.23       &          6.39       &          8.91     \\            
0.100     &      0.09531   &    3.64016E-01      &        7.30        &         3.66         &        7.08       &          7.97       &          10.80    \\            
0.140     &      0.13365   &    8.33640E-02      &        13.32       &         3.66         &        6.86       &          7.77       &          15.43    \\            
0.180     &      0.16738   &    4.94696E-02      &        33.93       &         3.66         &        6.25       &          7.24       &          34.70    \\            
0.340     &      0.34768   &    4.20104E-04      &        36.82       &         3.86         &        1.72       &          4.22       &          37.06    \\            
0.380     &      0.38332   &    3.01566E-04      &        17.06       &         3.86         &        1.50       &          4.14       &          17.56    \\            
0.420     &      0.42526   &    1.61313E-04      &        13.62       &         3.98         &        1.61       &          4.29       &          14.28    \\            
0.460     &      0.46385   &    1.25089E-04      &        10.97       &         4.21         &        1.97       &          4.65       &          11.91    \\            
0.500     &      0.50159   &    9.86100E-05      &        9.51        &         4.21         &        1.96       &          4.64       &          10.59    \\            
0.540     &      0.54044   &    7.40245E-05      &        8.97        &         4.21         &        2.00       &          4.66       &          10.11    \\            
0.580     &      0.57974   &    6.26061E-05      &        8.39        &         4.21         &        2.10       &          4.70       &          9.62     \\            
0.620     &      0.61922   &    4.38124E-05      &        9.09        &         4.21         &        2.19       &          4.75       &          10.26    \\            
0.660     &      0.65889   &    3.68714E-05      &        9.49        &         4.21         &        2.33       &          4.81       &          10.64    \\            
0.700     &      0.69869   &    3.28269E-05      &        10.07       &         4.21         &        2.52       &          4.91       &          11.20    \\            
0.740     &      0.73850   &    3.02874E-05      &        10.81       &         4.21         &        2.68       &          4.99       &          11.91    \\            
0.780     &      0.77856   &    2.62080E-05      &        12.42       &         4.11         &        2.70       &          4.91       &          13.35    \\            
0.820     &      0.81836   &    1.64611E-05      &        16.49       &         4.21         &        3.21       &          5.30       &          17.32    \\            
0.860     &      0.85822   &    1.61986E-05      &        17.65       &         4.21         &        3.49       &          5.47       &          18.48    \\            
0.900     &      0.89831   &    1.67930E-05      &        18.69       &         4.12         &        3.58       &          5.46       &          19.47    \\            
0.940     &      0.93852   &    9.87289E-06      &        25.96       &         4.01         &        3.56       &          5.36       &          26.51    \\            
0.980     &      0.97853   &    7.98887E-06      &        30.33       &         4.11         &        4.41       &          6.03       &          30.92    \\            
1.020     &      1.01844   &    6.65554E-06      &        35.45       &         4.01         &        5.48       &          6.80       &          36.09    \\            
1.060     &      1.05818   &    6.25747E-06      &        38.86       &         4.01         &        25.32      &          25.64      &          46.56    \\            
\hline
\end{tabular}
}
\label{tab:redXsec_table_Q2_3to4_45deg}
\end{table}
\begin{table}[H]
\captionsetup{singlelinecheck = false, justification=justified}
\caption{$\theta_{nq}=55\pm5^{\circ}$ at $Q^{2}=3.5\pm0.5$ (GeV/c)$^{2}$}
 \scalebox{1.0}{
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020    &       0.03135   &    5.68088E+00      &        10.16      &          3.66       &          1.76       &          4.06       &          10.94    \\             
0.060    &       0.05799   &    1.71593E+00      &        5.42       &          3.66       &          4.45       &          5.76       &          7.91     \\            
0.100    &       0.09654   &    3.21520E-01      &        5.85       &          3.66       &          5.97       &          7.01       &          9.13     \\            
0.140    &       0.13567   &    8.93298E-02      &        8.62       &          3.66       &          5.88       &          6.92       &          11.06    \\            
0.180    &       0.17490   &    2.23853E-02      &        18.36      &          3.66       &          5.14       &          6.31       &          19.41    \\
0.380    &       0.38595   &    5.59781E-04      &        25.63      &          3.86       &          1.96       &          4.33       &          25.99    \\            
0.420    &       0.42326   &    2.84214E-04      &        16.63      &          3.86       &          1.77       &          4.24       &          17.16    \\            
0.460    &       0.46538   &    2.16829E-04      &        11.82      &          3.98       &          2.00       &          4.45       &          12.63    \\            
0.500    &       0.50462   &    1.91949E-04      &        9.00       &          4.21       &          2.51       &          4.90       &          10.25    \\            
0.540    &       0.54230   &    1.69112E-04      &        7.40       &          4.21       &          2.58       &          4.94       &          8.90     \\            
0.580    &       0.58117   &    1.25412E-04      &        7.05       &          4.21       &          2.73       &          5.02       &          8.66     \\            
0.620    &       0.62050   &    9.92010E-05      &        6.74       &          4.21       &          2.87       &          5.10       &          8.45     \\            
0.660    &       0.66011   &    9.09309E-05      &        6.21       &          4.21       &          3.09       &          5.22       &          8.11     \\            
0.700    &       0.69960   &    8.10597E-05      &        6.05       &          4.21       &          3.34       &          5.38       &          8.09     \\            
0.740    &       0.73933   &    6.87813E-05      &        6.23       &          4.21       &          3.56       &          5.51       &          8.32     \\            
0.780    &       0.77900   &    6.30654E-05      &        6.40       &          4.21       &          3.85       &          5.71       &          8.58     \\            
0.820    &       0.81856   &    5.16239E-05      &        7.20       &          4.21       &          4.18       &          5.93       &          9.33     \\            
0.860    &       0.85833   &    5.00020E-05      &        7.59       &          4.21       &          4.43       &          6.11       &          9.74     \\            
0.900    &       0.89803   &    3.77447E-05      &        9.31       &          4.21       &          4.81       &          6.39       &          11.29    \\            
0.940    &       0.93774   &    2.20978E-05      &        13.24      &          4.21       &          5.20       &          6.69       &          14.84    \\            
0.980    &       0.97741   &    2.37352E-05      &        14.04      &          4.21       &          5.65       &          7.04       &          15.71    \\            
1.020    &       1.01709   &    2.09706E-05      &        17.02      &          4.21       &          7.60       &          8.69       &          19.11    \\            
1.060    &       1.05682   &    1.30169E-05      &        25.95      &          4.01       &          25.11      &          25.43      &          36.33    \\            
\hline   
\end{tabular}
}
\label{tab:redXsec_table_Q2_3to4_55deg}
\end{table}
\begin{table}[H]
\captionsetup{singlelinecheck = false, justification=justified}
\caption{$\theta_{nq}=65\pm5^{\circ}$ at $Q^{2}=3.5\pm0.5$ (GeV/c)$^{2}$}
 \scalebox{1.0}{
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020     &      0.03201   &    5.46553E+00      &        9.55        &         3.66        &         1.27        &         3.87        &         10.30     \\           
0.060     &      0.05898   &    1.72017E+00      &        4.87        &         3.66        &         2.83        &         4.63        &         6.72      \\           
0.100     &      0.09658   &    3.37215E-01      &        4.86        &         3.66        &         4.24        &         5.60        &         7.42      \\           
0.140     &      0.13579   &    7.71106E-02      &        7.00        &         3.66        &         4.18        &         5.56        &         8.94      \\           
0.180     &      0.17593   &    1.60043E-02      &        13.98       &         3.66        &         3.31        &         4.94        &         14.83     \\           
0.220     &      0.21683   &    3.86961E-03      &        31.70       &         3.66        &         2.54        &         4.46        &         32.02     \\           
0.260     &      0.25715   &    3.21213E-03      &        35.77       &         3.66        &         1.97        &         4.16        &         36.01     \\           
0.420     &      0.42498   &    8.41352E-04      &        43.89       &         3.88        &         2.11        &         4.41        &         44.11     \\           
0.460     &      0.46269   &    4.15285E-04      &        30.13       &         3.88        &         1.95        &         4.34        &         30.44     \\           
0.500     &      0.50230   &    5.38070E-04      &        15.63       &         3.86        &         1.86        &         4.28        &         16.20     \\           
0.540     &      0.54122   &    2.97346E-04      &        14.39       &         3.86        &         1.89        &         4.30        &         15.01     \\           
0.580     &      0.58318   &    2.43462E-04      &        12.73       &         3.98        &         2.40        &         4.65        &         13.55     \\           
0.620     &      0.62058   &    2.56870E-04      &        11.14       &         3.98        &         2.50        &         4.70        &         12.09     \\           
0.660     &      0.66056   &    1.78182E-04      &        13.00       &         3.98        &         2.68        &         4.80        &         13.86     \\           
0.700     &      0.69892   &    1.46847E-04      &        14.18       &         4.09        &         3.30        &         5.26        &         15.13     \\           
0.740     &      0.73716   &    1.17390E-04      &        17.61       &         3.98        &         3.03        &         5.00        &         18.30     \\           
0.780     &      0.77603   &    7.64768E-05      &        26.01       &         3.98        &         3.26        &         5.14        &         26.51     \\           
0.820     &      0.81601   &    8.07370E-05      &        33.59       &         3.86        &         2.91        &         4.83        &         33.93     \\           
0.860     &      0.85494   &    7.90722E-05      &        46.40       &         3.86        &         3.11        &         4.95        &         46.66     \\               
\hline    
\end{tabular}
}
\label{tab:redXsec_table_Q2_3to4_65deg}
\end{table}
\begin{table}[H]
\captionsetup{singlelinecheck = false, justification=justified}
\caption{$\theta_{nq}=75\pm5^{\circ}$ at $Q^{2}=3.5\pm0.5$ (GeV/c)$^{2}$}
 \scalebox{1.0}{
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020     &      0.03171   &    5.06893E+00     &         9.13       &          3.66       &          0.76       &          3.74      &           9.86    \\             
0.060     &      0.05974   &    1.57799E+00     &         4.50       &          3.66       &          1.54       &          3.97      &           6.01    \\             
0.100     &      0.09702   &    3.07899E-01     &         4.23       &          3.66       &          1.77       &          4.07      &           5.87    \\             
0.140     &      0.13679   &    5.87380E-02     &         5.97       &          3.66       &          1.65       &          4.02      &           7.20    \\             
0.180     &      0.17715   &    1.75816E-02     &         10.67      &          3.66       &          1.10       &          3.82      &           11.34   \\             
0.220     &      0.21708   &    4.50003E-03     &         21.85      &          3.66       &          0.82       &          3.75      &           22.17   \\             
0.260     &      0.25832   &    1.96842E-03     &         30.79      &          3.66       &          0.55       &          3.70      &           31.01   \\             
0.300     &      0.29956   &    1.38562E-03     &         32.14      &          3.66       &          0.36       &          3.68      &           32.35   \\             
0.340     &      0.34019   &    1.22510E-03     &         32.70      &          3.66       &          0.27       &          3.67      &           32.90   \\
0.460     &      0.45934   &    7.70540E-04     &         40.98      &          3.66       &          0.31       &          3.67      &           41.15   \\             
\hline
\end{tabular}
}
\label{tab:redXsec_table_Q2_3to4_75deg}
\end{table}
\begin{table}[H]
\captionsetup{singlelinecheck = false, justification=justified}
\caption{$\theta_{nq}=85\pm5^{\circ}$ at $Q^{2}=3.5\pm0.5$ (GeV/c)$^{2}$}
 \scalebox{1.0}{
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020    &       0.03231   &    4.79539E+00     &         8.87        &         3.66       &          0.84       &          3.76       &          9.63   \\              
0.060    &       0.05981   &    1.57054E+00     &         4.30        &         3.66       &          0.53       &          3.70       &          5.67   \\              
0.100    &       0.09790   &    2.51174E-01     &         3.88        &         3.66       &          0.88       &          3.76       &          5.41   \\              
0.140    &       0.13759   &    5.62479E-02     &         4.99        &         3.66       &          1.15       &          3.84       &          6.29   \\              
0.180    &       0.17779   &    1.61925E-02     &         7.74        &         3.66       &          1.24       &          3.86       &          8.65   \\              
0.220    &       0.21862   &    5.88967E-03     &         12.69       &         3.66       &          1.28       &          3.88       &          13.27  \\              
0.260    &       0.25921   &    2.77418E-03     &         21.35       &         3.66       &          1.30       &          3.88       &          21.70  \\              
0.300    &       0.29994   &    1.88288E-03     &         19.32       &         3.66       &          1.24       &          3.86       &          19.71  \\              
0.340    &       0.33991   &    1.35843E-03     &         20.48       &         3.66       &          1.13       &          3.83       &          20.84  \\              
0.380    &       0.37952   &    9.67146E-04     &         24.63       &         3.66       &          0.99       &          3.79       &          24.92  \\              
0.420    &       0.41918   &    3.76107E-04     &         40.86       &         3.66       &          0.89       &          3.77       &          41.03  \\                            
\hline
\end{tabular}
}
\label{tab:redXsec_table_Q2_3to4_85deg}
\end{table}
\begin{table}[H]
\captionsetup{singlelinecheck = false, justification=justified}
\caption{$\theta_{nq}=95\pm5^{\circ}$ at $Q^{2}=3.5\pm0.5$ (GeV/c)$^{2}$}
 \scalebox{1.0}{
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020    &       0.03213   &    5.03786E+00      &        8.99       &          3.66       &          1.11        &         3.83       &          9.77   \\              
0.060    &       0.06053   &    1.50083E+00      &        4.27       &          3.66       &          1.98        &         4.16       &          5.96   \\              
0.100    &       0.09861   &    2.56864E-01      &        3.63       &          3.66       &          2.57        &         4.48       &          5.77   \\              
0.140    &       0.13869   &    5.57178E-02      &        4.38       &          3.66       &          3.07        &         4.78       &          6.48   \\              
0.180    &       0.17838   &    1.64757E-02      &        6.26       &          3.66       &          3.08        &         4.79       &          7.88   \\              
0.220    &       0.21883   &    7.18822E-03      &        8.31       &          3.66       &          3.04        &         4.76       &          9.58   \\              
0.260    &       0.25901   &    2.93957E-03      &        12.22      &          3.66       &          2.77        &         4.59       &          13.06  \\              
0.300    &       0.29899   &    1.24017E-03      &        18.02      &          3.66       &          2.40        &         4.38       &          18.54  \\              
0.340    &       0.33891   &    9.18492E-04      &        21.36      &          3.66       &          2.04        &         4.19       &          21.77  \\              
0.380    &       0.37883   &    9.05995E-04      &        22.41      &          3.66       &          1.67        &         4.03       &          22.77  \\              
0.420    &       0.41818   &    3.81181E-04      &        37.84      &          3.66       &          1.45        &         3.94       &          38.04  \\                           
\hline
\end{tabular}
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020     &      0.03259   &    5.03296E+00      &        42.52       &         3.66        &         4.31       &          5.65       &          42.90  \\              
0.060     &      0.06183   &    1.29738E+00      &        14.47       &         3.66        &         5.46       &          6.58       &          15.89  \\              
0.100     &      0.09878   &    2.97336E-01      &        10.63       &         3.66        &         5.28       &          6.42       &          12.42  \\              
0.140     &      0.13646   &    6.46574E-02      &        16.60       &         3.66        &         5.02       &          6.21       &          17.73  \\              
0.180     &      0.17414   &    2.42630E-02      &        32.29       &         3.66        &         4.87       &          6.10       &          32.86  \\             
\hline
\end{tabular}
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020     &      0.03223   &    4.95610E+00      &        27.92       &         3.66        &         4.08        &         5.48       &          28.46   \\             
0.060     &      0.06248   &    1.37967E+00      &        8.42        &         3.66        &         5.29        &         6.43       &          10.60   \\             
0.100     &      0.09853   &    3.01980E-01      &        6.37        &         3.66        &         5.21        &         6.36       &          9.00    \\             
0.140     &      0.13669   &    7.71973E-02      &        8.79        &         3.66        &         5.18        &         6.35       &          10.84   \\             
0.180     &      0.17523   &    2.30324E-02      &        17.23       &         3.66        &         5.34        &         6.47       &          18.41   \\             
0.220     &      0.21438   &    1.16646E-02      &        33.63       &         3.66        &         5.59        &         6.68       &          34.29   \\          
\hline
\end{tabular}
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020     &      0.03215   &    7.38449E+00      &        24.01       &         3.66       &          3.15        &         4.83        &         24.49   \\             
0.060     &      0.06256   &    1.30063E+00      &        6.82        &         3.66       &          4.61        &         5.89        &         9.01    \\             
0.100     &      0.09921   &    3.00250E-01      &        5.06        &         3.66       &          4.88        &         6.10        &         7.93    \\             
0.140     &      0.13785   &    7.18342E-02      &        6.82        &         3.66       &          5.21        &         6.36        &         9.33    \\            
0.180     &      0.17685   &    2.79423E-02      &        10.91       &         3.66       &          5.59        &         6.68        &         12.79   \\             
0.220     &      0.21664   &    1.24979E-02      &        17.84       &         3.66       &          5.81        &         6.86        &         19.12   \\             
0.260     &      0.25638   &    2.73724E-03      &        44.80       &         3.66       &          5.63        &         6.71        &         45.30   \\             
0.540     &      0.54008   &    2.40551E-05      &        42.51       &         3.86       &          0.41        &         3.88        &         42.69   \\             
0.580     &      0.58068   &    1.87702E-05      &        39.24       &         3.98       &          0.54        &         4.02        &         39.45   \\            
0.620     &      0.62026   &    1.87233E-05      &        31.00       &         4.21       &          0.75        &         4.28        &         31.29   \\             
0.660     &      0.65915   &    1.05431E-05      &        40.99       &         3.98       &          0.62        &         4.03        &         41.19   \\             
0.740     &      0.73882   &    1.43833E-05      &        35.55       &         4.01       &          0.72        &         4.08        &         35.79   \\             
0.780     &      0.77924   &    8.40120E-06      &        42.55       &         4.01       &          0.74        &         4.08        &         42.74   \\                      
\hline
\end{tabular}
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020     &      0.03181   &    4.00473E+00      &        20.91       &         3.66        &         2.52        &         4.45       &          21.38     \\           
0.060     &      0.06217   &    1.18093E+00      &        6.32        &         3.66        &         3.36        &         4.97       &          8.04      \\           
0.100     &      0.09914   &    2.88897E-01      &        4.60        &         3.66        &         4.09        &         5.49       &          7.17      \\           
0.140     &      0.13875   &    7.58109E-02      &        5.77        &         3.66        &         4.76        &         6.00       &          8.33      \\           
0.180     &      0.17780   &    2.00561E-02      &        10.12       &         3.66        &         5.22        &         6.38       &          11.97     \\           
0.220     &      0.21766   &    8.63454E-03      &        15.72       &         3.66        &         5.46        &         6.57       &          17.04     \\           
0.260     &      0.25754   &    2.78087E-03      &        28.92       &         3.66        &         5.25        &         6.40       &          29.62     \\                        
0.460     &      0.46420   &    9.60399E-05      &        45.41       &         3.86        &         0.72        &         3.92       &          45.58     \\           
0.500     &      0.50193   &    5.99945E-05      &        28.20       &         3.86        &         0.71        &         3.92       &          28.47     \\           
0.540     &      0.54070   &    4.24077E-05      &        23.10       &         3.86        &         0.72        &         3.92       &          23.43     \\           
0.580     &      0.58204   &    1.86561E-05      &        26.66       &         4.09        &         1.09        &         4.23       &          27.00     \\           
0.620     &      0.62089   &    2.27245E-05      &        18.76       &         4.21        &         1.33        &         4.42       &          19.27     \\           
0.660     &      0.66007   &    1.23351E-05      &        21.67       &         4.09        &         1.26        &         4.28       &          22.09     \\           
0.700     &      0.69960   &    1.24011E-05      &        18.34       &         4.21        &         1.52        &         4.48       &          18.88     \\           
0.740     &      0.73908   &    9.99662E-06      &        19.13       &         4.21        &         1.63        &         4.52       &          19.66     \\           
0.780     &      0.77906   &    1.15967E-05      &        18.11       &         4.11        &         1.63        &         4.42       &          18.65     \\           
0.820     &      0.81867   &    6.11389E-06      &        23.62       &         4.21        &         1.91        &         4.62       &          24.07     \\           
0.860     &      0.85839   &    7.10916E-06      &        22.31       &         4.21        &         2.06        &         4.69       &          22.80     \\           
0.900     &      0.89856   &    4.18936E-06      &        31.34       &         4.01        &         1.97        &         4.47       &          31.66     \\           
0.940     &      0.93832   &    3.55695E-06      &        35.39       &         4.01        &         2.17        &         4.56       &          35.69     \\                     
\hline
\end{tabular}
\label{tab:redXsec_table_Q2_4to5_35deg}
\end{table}
\begin{table}[H]
\captionsetup{singlelinecheck = false, justification=justified}
\caption{$\theta_{nq}=45\pm5^{\circ}$ at $Q^{2}=4.5\pm0.5$ (GeV/c)$^{2}$}
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020    &       0.03147   &    6.12525E+00       &       21.33       &         3.66        &         2.06        &         4.20        &         21.74      \\          
0.060    &       0.06241   &    1.33303E+00       &       6.20        &         3.66        &         1.87        &         4.11        &         7.44       \\          
0.100    &       0.09921   &    2.56214E-01       &       4.58        &         3.66        &         2.79        &         4.60        &         6.49       \\          
0.140    &       0.13844   &    6.81144E-02       &       5.64        &         3.66        &         3.74        &         5.23        &         7.69       \\          
0.180    &       0.17838   &    2.08912E-02       &       8.57        &         3.66        &         4.24        &         5.61        &         10.24      \\          
0.220    &       0.21825   &    5.24976E-03       &       16.75       &         3.66        &         4.36        &         5.69        &         17.69      \\          
0.260    &       0.25782   &    2.83066E-03       &       24.31       &         3.66        &         4.10        &         5.50        &         24.93      \\          
0.500    &       0.50340   &    1.01408E-04       &       39.86       &         3.86        &         1.22        &         4.04        &         40.07      \\          
0.540    &       0.54176   &    6.88359E-05       &       25.86       &         3.86        &         1.25        &         4.05        &         26.18      \\          
0.580    &       0.58257   &    4.36631E-05       &       22.56       &         3.98        &         1.59        &         4.28        &         22.96      \\          
0.620    &       0.62125   &    3.99820E-05       &       19.20       &         3.98        &         1.69        &         4.33        &         19.69      \\          
0.660    &       0.66104   &    2.35369E-05       &       19.55       &         4.21        &         2.37        &         4.83        &         20.14      \\          
0.700    &       0.70033   &    3.32595E-05       &       13.85       &         4.21        &         2.56        &         4.93        &         14.70      \\          
0.740    &       0.73983   &    1.78367E-05       &       16.45       &         4.21        &         2.74        &         5.03        &         17.20      \\          
0.780    &       0.77941   &    1.78128E-05       &       15.02       &         4.21        &         2.99        &         5.16        &         15.88      \\          
0.820    &       0.81913   &    1.49669E-05       &       15.46       &         4.21        &         3.25        &         5.32        &         16.35      \\          
0.860    &       0.85887   &    8.16579E-06       &       20.51       &         4.21        &         3.50        &         5.47        &         21.22      \\          
0.900    &       0.89857   &    1.12660E-05       &       17.45       &         4.21        &         3.85        &         5.71        &         18.36      \\          
0.940    &       0.93846   &    7.33177E-06       &       23.14       &         4.12        &         3.83        &         5.63        &         23.82      \\          
0.980    &       0.97812   &    1.13579E-05       &       19.69       &         4.09        &         4.14        &         5.82        &         20.53      \\          
1.020    &       1.01796   &    6.95598E-06       &       25.22       &         4.21        &         6.49        &         7.74        &         26.38      \\                    
\hline
\end{tabular}
\label{tab:redXsec_table_Q2_4to5_45deg}
\end{table}
\begin{table}[H]
\captionsetup{singlelinecheck = false, justification=justified}
\caption{$\theta_{nq}=55\pm5^{\circ}$ at $Q^{2}=4.5\pm0.5$ (GeV/c)$^{2}$}
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020    &       0.03172   &    5.18815E+00      &        21.36       &         3.66       &          0.65        &         3.72        &         21.68    \\            
0.060    &       0.06218   &    1.39568E+00      &        6.48        &         3.66       &          0.77        &         3.74        &         7.48     \\            
0.100    &       0.09928   &    2.88239E-01      &        4.72        &         3.66       &          0.58        &         3.71        &         6.00     \\            
0.140    &       0.13833   &    7.06831E-02      &        5.86        &         3.66       &          1.67        &         4.03        &         7.11     \\            
0.180    &       0.17855   &    2.00666E-02      &        9.24        &         3.66       &          2.35        &         4.35        &         10.21    \\            
0.220    &       0.21843   &    7.04340E-03      &        14.24       &         3.66       &          2.59        &         4.49        &         14.93    \\            
0.260    &       0.25868   &    2.68690E-03      &        21.99       &         3.66       &          2.40        &         4.38        &         22.42    \\            
0.300    &       0.29881   &    1.20335E-03      &        33.39       &         3.66       &          2.02        &         4.18        &         33.66    \\            
0.660    &       0.66016   &    1.11707E-04      &        38.02       &         3.86       &          1.89        &         4.29        &         38.26    \\            
0.700    &       0.69951   &    5.88594E-05      &        45.24       &         3.86       &          2.01        &         4.35        &         45.45    \\            
0.740    &       0.73909   &    9.00726E-05      &        33.47       &         3.86       &          2.12        &         4.40        &         33.76    \\                                     
\hline
\end{tabular}
\label{tab:redXsec_table_Q2_4to5_55deg}
\end{table}
\begin{table}[H]
\captionsetup{singlelinecheck = false, justification=justified}
\caption{$\theta_{nq}=65\pm5^{\circ}$ at $Q^{2}=4.5\pm0.5$ (GeV/c)$^{2}$}
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020    &       0.03116   &    5.29860E+00      &        25.05       &         3.66        &         2.00        &         4.17        &         25.40   \\             
0.060    &       0.06157   &    1.38526E+00      &        7.47        &         3.66        &         2.78        &         4.60        &         8.77    \\             
0.100    &       0.09847   &    2.94809E-01      &        5.23        &         3.66        &         2.33        &         4.34        &         6.79    \\             
0.140    &       0.13752   &    7.09719E-02      &        6.39        &         3.66        &         1.25        &         3.87        &         7.47    \\             
0.180    &       0.17772   &    1.89440E-02      &        9.85        &         3.66        &         0.38        &         3.68        &         10.52   \\             
0.220    &       0.21785   &    4.84834E-03      &        17.33       &         3.66        &         0.46        &         3.69        &         17.72   \\             
0.260    &       0.25887   &    2.20160E-03      &        24.19       &         3.66        &         0.67        &         3.72        &         24.48   \\             
0.300    &       0.29937   &    1.11342E-03      &        32.38       &         3.66        &         0.66        &         3.72        &         32.60   \\             
0.340    &       0.33983   &    1.10078E-03      &        33.42       &         3.66        &         0.56        &         3.70        &         33.62   \\             
0.380    &       0.37986   &    7.81849E-04      &        40.87       &         3.66        &         0.45        &         3.69        &         41.04   \\                              
\hline
\end{tabular}
\label{tab:redXsec_table_Q2_4to5_65deg}
\end{table}
\begin{table}[H]
\captionsetup{singlelinecheck = false, justification=justified}
\caption{$\theta_{nq}=75\pm5^{\circ}$ at $Q^{2}=4.5\pm0.5$ (GeV/c)$^{2}$}
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020     &      0.03205   &    4.86919E+00      &        29.30        &        3.66        &         4.72        &         5.98       &          29.90  \\              
0.060     &      0.06131   &    1.38732E+00      &        8.83         &        3.66        &         5.60        &         6.69       &          11.08  \\              
0.100     &      0.09788   &    2.68460E-01      &        6.34         &        3.66        &         4.58        &         5.87       &          8.64   \\              
0.140     &      0.13715   &    6.42418E-02      &        7.43         &        3.66        &         3.55        &         5.10       &          9.01   \\              
0.180     &      0.17692   &    1.72753E-02      &        10.83        &        3.66        &         2.58        &         4.48       &          11.72  \\              
0.220     &      0.21724   &    5.28407E-03      &        17.61        &        3.66        &         1.75        &         4.06       &          18.07  \\              
0.260     &      0.25809   &    3.33159E-03      &        22.42        &        3.66        &         1.23        &         3.86       &          22.75  \\              
0.300     &      0.29969   &    1.24744E-03      &        35.03        &        3.66        &         0.92        &         3.77       &          35.23  \\              
0.340     &      0.33965   &    1.09621E-03      &        38.01        &        3.66        &         0.72        &         3.73       &          38.20  \\              
0.380     &      0.37969   &    1.41521E-03      &        35.62        &        3.66        &         0.58        &         3.71       &          35.82  \\                                              
\hline
\end{tabular}
\label{tab:redXsec_table_Q2_4to5_75deg}
\end{table}
\begin{table}[H]
\captionsetup{singlelinecheck = false, justification=justified}
\caption{$\theta_{nq}=85\pm5^{\circ}$ at $Q^{2}=4.5\pm0.5$ (GeV/c)$^{2}$}
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020     &      0.03071   &    5.11718E+00      &        36.38       &         3.66        &         6.22       &          7.22       &          37.09    \\            
0.060     &      0.06108   &    1.16687E+00      &        11.57       &         3.66        &         7.25       &          8.12       &          14.13    \\            
0.100     &      0.09839   &    2.72231E-01      &        8.45        &         3.66        &         6.04       &          7.06       &          11.01    \\            
0.140     &      0.13708   &    6.28358E-02      &        9.87        &         3.66        &         5.20       &          6.36       &          11.74    \\            
0.180     &      0.17669   &    1.61772E-02      &        14.42       &         3.66        &         4.32       &          5.66       &          15.49    \\            
0.220     &      0.21679   &    5.34681E-03      &        22.55       &         3.66        &         3.65       &          5.17       &          23.14    \\            
0.260     &      0.25716   &    4.56447E-03      &        26.89       &         3.66        &         2.92       &          4.68       &          27.30    \\                                                     
\hline
\end{tabular}
\label{tab:redXsec_table_Q2_4to5_85deg}
\end{table}
\begin{table}[H]
\captionsetup{singlelinecheck = false, justification=justified}
\caption{$\theta_{nq}=95\pm5^{\circ}$ at $Q^{2}=4.5\pm0.5$ (GeV/c)$^{2}$}
\begin{tabular}{l l l l l l l l}
\hline
\hline
\shortstack{$p_{\mathrm{r,bin}}$\\$\mathrm{[GeV/c]}$} &  \shortstack{$p_{\mathrm{r,avg}}$\\$\mathrm{[GeV/c]}$} & \shortstack{$\sigma_{\mathrm{red}}$\\$[\mathrm{fm}^{3}]$} & \shortstack{$\delta\sigma_{\mathrm{stats}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{norm}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{kin}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{syst}}$\\$[\%]$} & \shortstack{$\delta\sigma_{\mathrm{tot}}$\\$[\%]$} \\
\hline
0.020     &      0.03048   &    3.39458E+00      &        46.80       &         3.66        &         6.23        &         7.23        &         47.35   \\             
0.060     &      0.05984   &    1.63840E+00      &        16.85       &         3.66        &         8.27        &         9.05        &         19.12   \\             
0.100     &      0.09783   &    2.41467E-01      &        14.49       &         3.66        &         7.19        &         8.07        &         16.58   \\             
0.140     &      0.13606   &    8.15315E-02      &        17.95       &         3.66        &         6.17        &         7.18        &         19.33   \\             
0.180     &      0.17524   &    3.55247E-02      &        26.77       &         3.66        &         5.23        &         6.38        &         27.52   \\             
0.220     &      0.21358   &    3.30502E-02      &        46.09       &         3.66        &         4.55        &         5.84        &         46.46   \\                                            
\hline
\end{tabular}
